Anisotropic Lifshitz holography in Einstein-Proca theory with stable negative mass spectrum

In this article we focus on constructing a new family of spatially anisotropic Lifshitz spacetimes with arbitrary dynamical exponent z and constant negative curvature in d+1 dimensions within the framework of the Einstein-Proca theory. The constructed metric tensor depends on both the spacetime dimensionality and the critical exponent, while the curvature scalar depends just on the number of dimensions. We also obtained a novel spectrum with negative squared mass that respects the corresponding Breitenlohner-Freedman bound. Hence these new solutions are stable and can be useful within the gravity/condensed matter theory holographic duality, since the spectrum with negative squared mass is complementary to the positive ones already known in the literature.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

